Information Security as Strategic (In)effectivity

Security of information flow is commonly understood as preventing any information leakage, regardless of how grave or harmless consequences the leakage can have. In this work, we suggest that information security is not a goal in itself, but rather a means of preventing potential attackers from compromising the correct behavior of the system. To formalize this, we first show how two information flows can be compared by looking at the adversary's ability to harm the system. Then, we propose that the information flow in a system is effectively information-secure if it does not allow for more harm than its idealized variant based on the classical notion of noninterference.

==> banking-gramma.tex <==
\begin{footnotesize}
\node[draw,shape=circle,label=30:{$\obsL{init}$}] (s0) at (0, 4) {$s_0$};
\node[draw,shape=circle,label=180:{$\obsL{init}$}] (s1) at (-4.5, 2) {$s_1$};
\node[draw,shape=circle,label=0:{$\obsL{init}$}] (s2) at (4.5, 2) {$s_2$};
\node[draw,shape=circle,label=0:{$\obsL{noObs}$}] (s3) at (-8.5, 0) {$s_3$};
\node[draw,shape=circle,label=180:{$\obsL{noObs}$}] (s4) at (-3.5, 0) {$s_4$};
\node[draw,shape=circle,label=0:{$\obsL{noObs}$}] (s5) at (3.5, 0) {$s_5$};
\node[draw,shape=circle,label=180:{$\obsL{noObs}$}] (s6) at (8.5, 0) {$s_6$};
\node[draw,shape=circle,label=0:{$\obsL{noObs}$}] (s7) at (-8.5, -2) {$s_7$};
\node[draw,shape=circle,label=180:{$\obsL{noObs}$}] (s8) at (-3.5, -2) {$s_8$};
\node[draw,shape=circle,label=0:{$\obsL{noObs}$}] (s9) at (3.5, -2) {$s_9$};
\node[draw,shape=circle,label=180:{$\obsL{noObs}$}] (s10) at (8.5, -2) {$s_{10}$};
\node[draw,shape=circle,label={[label distance=0.2cm]265:{$\obsL{GNameC}$}}] (s11) at (-8.5, -4) {$s_{11}$};
\node[draw,shape=circle,label={[label distance=0.2cm]275:{$\obsL{GNameD}$}}] (s12) at (-3.5, -4) {$s_{12}$};
\node[draw,shape=circle,label={[label distance=0.2cm]265:{$\obsL{GNameC}$}}] (s13) at (3.5, -4) {$s_{13}$};
\node[draw,shape=circle,label={[label distance=0.2cm]275:{$\obsL{GNameD}$}}] (s14) at (8.5, -4) {$s_{14}$};
\node[draw,shape=circle,label=350:{$\obsL{accessL}$}] (s15) at (-6, -6) {$s_{15}$};
\node[draw,shape=circle,label=350:{$\obsL{accessL}$}] (s16) at (6, -6) {$s_{16}$};



\path[->,line width=1pt] (s0)
  edge node[midway,left=10]{$(\Environ,\Mname_A)$} (s1)
  edge node[midway,right=10]{$(\Environ,\Mname_B)$} (s2);

\path[->,line width=1pt] (s1)
  edge node[near start,left=10]{$(\Environ,\Gname_C)$} (s3)
  edge node[midway,right]{$(\Environ,\Gname_D)$} (s4);
\path[->,line width=1pt] (s3)
  edge[loop left, distance=50pt, in=210, out=150] node[align=center, midway, left]{$(L,auth_B)$\\$(L,\chkWeb)$} (s3)
  edge node[midway,left]{$(H,publish)$} (s7)
  edge[bend left=20] node[near start,sloped,above]{$(L,auth_A)$} (s15);
\path[->,line width=1pt] (s4)
  edge[loop left, distance=50pt, in=30, out=330] node[align=center, midway, right]{$(L,auth_B)$\\$(L,\chkWeb)$} (s4)
  edge node[midway,right=]{$(H,publish)$} (s8)
  edge[bend right=20] node[near start,sloped,above]{$(L,auth_A)$} (s15);
\path[->,line width=1pt] (s7)
  edge[loop left, distance=50pt, in=210, out=150] node[midway,left]{$(L,auth_B)$} (s7)
  edge node[midway,left]{$(L,\chkWeb)$} (s11)
  edge[bend left=10] node[near start,sloped,above]{$(L,auth_A)$} (s15);
\path[->,line width=1pt] (s8)
  edge[loop left, distance=50pt, in=30, out=330] node[midway,right]{$(L,auth_B)$} (s8)
  edge node[midway,right]{$(L,\chkWeb)$} (s12)
  edge[bend right=10] node[near start,sloped,above]{$(L,auth_A)$} (s15);
\path[->,line width=1pt] (s11)
  edge[loop left, distance=50pt, in=210, out=150] node[midway,left]{$(L,auth_B)$} (s11)
  edge[bend right=20] node[near end,left=10]{$(L,auth_A)$} (s15);
\path[->,line width=1pt] (s12)
  edge[loop left, distance=50pt, in=30, out=330] node[midway,right]{$(L,auth_B)$} (s12)
  edge[bend left=20] node[near end,right=10]{$(L,auth_A)$} (s15);

\path[->,line width=1pt] (s2)
  edge node[midway,left]{$(\Environ,\Gname_C)$} (s5)
  edge node[near start, right=10]{$(\Environ,\Gname_D)$} (s6);
\path[->,line width=1pt] (s6)
  edge[loop left, distance=50pt, in=30, out=330] node[align=center, midway, right]{$(L,auth_A)$\\$(L,\chkWeb)$} (s6)
  edge node[midway,right]{$(H,publish)$} (s10)
  edge[bend right=20] node[near start,sloped,above]{$(L,auth_B)$} (s16);
\path[->,line width=1pt] (s5)
  edge[loop left, distance=50pt, in=210, out=150] node[align=center, midway, left]{$(L,auth_A)$\\$(L,\chkWeb)$} (s5)
  edge node[midway,left]{$(H,publish)$} (s9)
  edge[bend left=20] node[near start,sloped,above]{$(L,auth_B)$} (s16);
\path[->,line width=1pt] (s10)
  edge[loop left, distance=50pt, in=30, out=330] node[midway,right]{$(L,auth_A)$} (s10)
  edge node[midway,right]{$(L,\chkWeb)$} (s14)
  edge[bend right=10] node[near start,sloped,above]{$(L,auth_B)$} (s16);
\path[->,line width=1pt] (s9)
  edge[loop left, distance=50pt, in=210, out=150] node[midway,left]{$(L,auth_A)$} (s9)
  edge node[midway,left]{$(L,\chkWeb)$} (s13)
  edge[bend left=10] node[near start,sloped,above]{$(L,auth_B)$} (s16);
\path[->,line width=1pt] (s14)
 edge[loop left, distance=50pt, in=30, out=330] node[midway,right]{$(L,auth_A)$} (s14)
 edge[bend left=20] node[near end,right=10]{$(L,auth_B)$} (s16);
\path[->,line width=1pt] (s13)
  edge[loop left, distance=50pt, in=210, out=150] node[midway,left]{$(L,auth_A)$} (s13)
  edge[bend right=20] node[near end,left=10]{$(L,auth_B)$} (s16);
\end{footnotesize}


==> banking-idealized.tex <==
\begin{footnotesize}

\node[draw,shape=circle,label=30:{$\obsL{\set{init}}$}] (s0) at (0, 4) {$s_0$};
\node[draw,shape=circle,label=350:{$\obsL{\set{init}}$}] (s1) at (-4.5, 2) {$s_1$};
\node[draw,shape=circle,label=190:{$\obsL{\set{init}}$}] (s2) at (4.5, 2) {$s_2$};
\node[draw,shape=circle] (s3) at (-8.5, 0) {$s_3$};
\node[draw,shape=circle] (s4) at (-3.5, 0) {$s_4$};
\node[draw,shape=circle] (s5) at (3.5, 0) {$s_5$};
\node[draw,shape=circle] (s6) at (8.5, 0) {$s_6$};
\node[draw,shape=circle] (s7) at (-9, -2) {$s_7$};
\node[draw,shape=circle] (s8) at (-3, -2) {$s_8$};
\node[draw,shape=circle] (s9) at (3, -2) {$s_9$};
\node[draw,shape=circle] (s10) at (9, -2) {$s_{10}$};
\node[draw,shape=circle] (s11) at (-8.5, -4) {$s_{11}$};
\node[draw,shape=circle] (s12) at (-3.5, -4) {$s_{12}$};
\node[draw,shape=circle] (s13) at (3.5, -4) {$s_{13}$};
\node[draw,shape=circle] (s14) at (8.5, -4) {$s_{14}$};
\node[draw,shape=circle] (s15) at (-6, -6) {$s_{15}$};
\node[draw,shape=circle] (s16) at (6, -6) {$s_{16}$};

%\node[draw,shape=circle,label=350:{$\obsL{\set{accessL}}$}] (s15) at (-6, -6) {$s_{15}$};
%\node[draw,shape=circle,label=190:{$\obsL{\set{accessL}}$}] (s16) at (6, -6) {$s_{16}$};

%\node[align=center] (L7) [right of=s7]  {$\obsL{\{init,}$\\$\obsL{noObs\}}$};
%\node[align=center] (L8) [left of=s8]  {$\obsL{\{init,}$\\$\obsL{noObs\}}$};
%\node[align=center] (L9) [right of=s9]  {$\obsL{\{init,}$\\$\obsL{noObs\}}$};
%\node[align=center] (L10) [left of=s10]  {$\obsL{\{init,}$\\$\obsL{noObs\}}$};

\node[align=center] (L3) at (-9, 0.9)  {$\obsL{\{noObs,}$\\$\obsL{MNameA}$\\$\obsL{MNameB\}}$};
\node[align=center] (L4) at (-4.7, 0)  {$\obsL{\{noObs,}$\\$\obsL{MNameA}$\\$\obsL{MNameB\}}$};
\node[align=center] (L5) at  (4.7, 0)  {$\obsL{\{noObs,}$\\$\obsL{MNameA}$\\$\obsL{MNameB\}}$};
\node[align=center] (L6) at (9, 0.9) {$\obsL{\{noObs,}$\\$\obsL{MNameA}$\\$\obsL{MNameB\}}$};

\node[align=center] (L7) at (-7.9, -1.8)  {$\obsL{\{noObs,}$\\$\obsL{MNameA}$\\$\obsL{MNameB\}}$};
\node[align=center] (L8) at (-4.1, -1.8)  {$\obsL{\{noObs,}$\\$\obsL{MNameA}$\\$\obsL{MNameB\}}$};
\node[align=center] (L9) at (4.1, -1.8)   {$\obsL{\{noObs,}$\\$\obsL{MNameA}$\\$\obsL{MNameB\}}$};
\node[align=center] (L10) at (7.9, -1.8)   {$\obsL{\{noObs,}$\\$\obsL{MNameA}$\\$\obsL{MNameB\}}$};

\node[align=center] (L11) at (-8.8, -5)  {$\obsL{\{noObs,}$\\$\obsL{MNameA}$\\$\obsL{MNameB\}}$};
\node[align=center] (L12) at  (-3.2, -5)  {$\obsL{\{noObs,}$\\$\obsL{MNameA}$\\$\obsL{MNameB\}}$};
\node[align=center] (L13) at (3.2, -5)   {$\obsL{\{noObs,}$\\$\obsL{MNameA}$\\$\obsL{MNameB\}}$};
\node[align=center] (L14) at (8.8, -5)   {$\obsL{\{noObs,}$\\$\obsL{MNameA}$\\$\obsL{MNameB\}}$};

\node[align=center] (L15) at (-5, -7)   {$\obsL{\{noObs,}$\\$\obsL{MNameA}$\\$\obsL{MNameB\}}$};
\node[align=center] (L16) at (5, -7)   {$\obsL{\{noObs,}$\\$\obsL{MNameA}$\\$\obsL{MNameB\}}$};


\path[->,line width=1pt] (s0)
  edge node[midway,left=10]{$(H,\Mname_A)$} (s1)
  edge[loop left, distance=50pt, in=190, out=130] node[align=center, midway, left]{$(L,auth_A)$\\$(L,auth_B)$\\$(L,\chkWeb)$} (s0)
  edge node[midway,right=10]{$(H,\Mname_B)$} (s2);

\path[->,line width=1pt] (s1)
  edge node[midway,sloped,above]{$(H,\Gname_C)$} (s3)
  edge[loop left, distance=50pt, in=190, out=130] node[align=center, midway, left]{$(L,auth_A)$\\$(L,auth_B)$\\$(L,\chkWeb)$} (s1)
  edge node[midway,right]{$(H,\Gname_D)$} (s4);
\path[->,line width=1pt] (s3)
  edge[loop left, distance=50pt, in=210, out=150] node[align=center, midway, left]{$(L,auth_B)$\\$(L,\chkWeb)$} (s3)
  edge node[midway,left]{$(H,publish)$} (s7)
  edge[bend left=22] node[near start,sloped,above]{$(L,auth_A)$} (s15);
\path[->,line width=1pt] (s4)
  edge[loop left, distance=50pt, in=30, out=330] node[align=center, midway, right]{$(L,auth_B)$\\$(L,\chkWeb)$} (s4)
  edge node[midway,right=]{$(H,publish)$} (s8)
  edge[bend right=22] node[near start,sloped,above]{$(L,auth_A)$} (s15);
\path[->,line width=1pt] (s7)
  edge[loop left, distance=50pt, in=210, out=150] node[midway,left]{$(L,auth_B)$} (s7)
  edge node[midway,left]{$(L,\chkWeb)$} (s11)
  edge[bend left=10] node[midway,sloped,above]{$(L,auth_A)$} (s15);
\path[->,line width=1pt] (s8)
  edge[loop left, distance=50pt, in=30, out=330] node[midway,right]{$(L,auth_B)$} (s8)
  edge node[midway,right]{$(L,\chkWeb)$} (s12)
  edge[bend right=10] node[midway,sloped,above]{$(L,auth_A)$} (s15);
\path[->,line width=1pt] (s11)
  edge[loop left, distance=50pt, in=210, out=150] node[align=center,midway,left]{$(L,auth_B)$\\$(L,\chkWeb)$} (s11)
  edge[bend right=20] node[midway,sloped, above]{$(L,auth_A)$} (s15);
\path[->,line width=1pt] (s12)
  edge[loop left, distance=50pt, in=30, out=330] node[align=center,midway,right]{$(L,auth_B)$\\$(L,\chkWeb)$} (s12)
  edge[bend left=20] node[midway,sloped,above]{$(L,auth_A)$} (s15);

\path[->,line width=1pt] (s2)
  edge node[midway,left]{$(H,\Gname_C)$} (s5)
  edge[loop left, distance=50pt, in=350, out=50] node[align=center, midway, right]{$(L,auth_A)$\\$(L,auth_B)$\\$(L,\chkWeb)$} (s2)
  edge node[midway,sloped,above]{$(H,\Gname_D)$} (s6);
\path[->,line width=1pt] (s6)
  edge[loop left, distance=50pt, in=30, out=330] node[align=center, midway, right]{$(L,auth_A)$\\$(L,\chkWeb)$} (s6)
  edge node[midway,right]{$(H,publish)$} (s10)
  edge[bend right=22] node[near start,sloped,above]{$(L,auth_B)$} (s16);
\path[->,line width=1pt] (s5)
  edge[loop left, distance=50pt, in=210, out=150] node[align=center, midway, left]{$(L,auth_A)$\\$(L,\chkWeb)$} (s5)
  edge node[midway,left]{$(H,publish)$} (s9)
  edge[bend left=22] node[near start,sloped,above]{$(L,auth_B)$} (s16);
\path[->,line width=1pt] (s10)
  edge[loop left, distance=50pt, in=30, out=330] node[midway,right]{$(L,auth_A)$} (s10)
  edge node[midway,right]{$(L,\chkWeb)$} (s14)
  edge[bend right=10] node[midway,sloped,above]{$(L,auth_B)$} (s16);
\path[->,line width=1pt] (s9)
  edge[loop left, distance=50pt, in=210, out=150] node[midway,left]{$(L,auth_A)$} (s9)
  edge node[midway,left]{$(L,\chkWeb)$} (s13)
  edge[bend left=10] node[midway,sloped,above]{$(L,auth_B)$} (s16);
\path[->,line width=1pt] (s14)
 edge[loop left, distance=50pt, in=30, out=330] node[align=center,midway,right]{$(L,auth_A)$\\$(L,\chkWeb)$} (s14)
 edge[bend left=20] node[midway,sloped,above]{$(L,auth_B)$} (s16);
\path[->,line width=1pt] (s13)
  edge[loop left, distance=50pt, in=210, out=150] node[align=center,midway,left]{$(L,auth_A)$\\$(L,\chkWeb)$} (s13)
  edge[bend right=20] node[midway,sloped,above]{$(L,auth_B)$} (s16);

\path[->,line width=1pt] (s15)
  edge[loop left, distance=50pt, in=240, out=180] node[align=center, midway, left]{$(L,auth_A)$\\$(L,auth_B)$\\$(L,\chkWeb)$} (s15);
\path[->,line width=1pt] (s16)
  edge[loop right, distance=50pt, in=0, out=300] node[align=center, midway, right]{$(L,auth_A)$\\$(L,auth_B)$\\$(L,\chkWeb)$} (s16);
\end{footnotesize}



==> banking-mother.tex <==
\begin{footnotesize}
\node[draw,shape=circle,label=30:{$\obsL{init}$}] (s0) at (0, 4) {$s_0$};
\node[draw,shape=circle,label=180:{$\obsL{init}$}] (s1) at (-4.5, 2) {$s_1$};
\node[draw,shape=circle,label=0:{$\obsL{init}$}] (s2) at (4.5, 2) {$s_2$};
\node[draw,shape=circle,label=0:{$\obsL{noObs}$}] (s3) at (-8.5, 0) {$s_3$};
\node[draw,shape=circle,label=180:{$\obsL{noObs}$}] (s4) at (-3.5, 0) {$s_4$};
\node[draw,shape=circle,label=0:{$\obsL{noObs}$}] (s5) at (3.5, 0) {$s_5$};
\node[draw,shape=circle,label=180:{$\obsL{noObs}$}] (s6) at (8.5, 0) {$s_6$};
\node[draw,shape=circle,label=0:{$\obsL{noObs}$}] (s7) at (-8.5, -2) {$s_7$};
\node[draw,shape=circle,label=180:{$\obsL{noObs}$}] (s8) at (-3.5, -2) {$s_8$};
\node[draw,shape=circle,label=0:{$\obsL{noObs}$}] (s9) at (3.5, -2) {$s_9$};
\node[draw,shape=circle,label=180:{$\obsL{noObs}$}] (s10) at (8.5, -2) {$s_{10}$};
\node[draw,shape=circle,label={[label distance=0.2cm]265:{$\obsL{MNameA}$}}] (s11) at (-8.5, -4) {$s_{11}$};
\node[draw,shape=circle,label={[label distance=0.2cm]275:{$\obsL{MNameA}$}}] (s12) at (-3.5, -4) {$s_{12}$};
\node[draw,shape=circle,label={[label distance=0.2cm]265:{$\obsL{MNameB}$}}] (s13) at (3.5, -4) {$s_{13}$};
\node[draw,shape=circle,label={[label distance=0.2cm]275:{$\obsL{MNameB}$}}] (s14) at (8.5, -4) {$s_{14}$};
\node[draw,shape=circle,label=350:{$\obsL{accessL}$}] (s15) at (-6, -6) {$s_{15}$};
\node[draw,shape=circle,label=350:{$\obsL{accessL}$}] (s16) at (6, -6) {$s_{16}$};



\path[->,line width=1pt] (s0)
  edge node[midway,left=10]{$(\Environ,\Mname_A)$} (s1)
  edge node[midway,right=10]{$(\Environ,\Mname_B)$} (s2);

\path[->,line width=1pt] (s1)
  edge node[near start,left=10]{$(\Environ,\Gname_C)$} (s3)
  edge node[midway,right]{$(\Environ,\Gname_D)$} (s4);
\path[->,line width=1pt] (s3)
  edge[loop left, distance=50pt, in=210, out=150] node[align=center, midway, left]{$(L,auth_B)$\\$(L,\chkWeb)$} (s3)
  edge node[midway,left]{$(H,publish)$} (s7)
  edge[bend left=20] node[near start,sloped,above]{$(L,auth_A)$} (s15);
\path[->,line width=1pt] (s4)
  edge[loop left, distance=50pt, in=30, out=330] node[align=center, midway, right]{$(L,auth_B)$\\$(L,\chkWeb)$} (s4)
  edge node[midway,right=]{$(H,publish)$} (s8)
  edge[bend right=20] node[near start,sloped,above]{$(L,auth_A)$} (s15);
\path[->,line width=1pt] (s7)
  edge[loop left, distance=50pt, in=210, out=150] node[midway,left]{$(L,auth_B)$} (s7)
  edge node[midway,left]{$(L,\chkWeb)$} (s11)
  edge[bend left=10] node[near start,sloped,above]{$(L,auth_A)$} (s15);
\path[->,line width=1pt] (s8)
  edge[loop left, distance=50pt, in=30, out=330] node[midway,right]{$(L,auth_B)$} (s8)
  edge node[midway,right]{$(L,\chkWeb)$} (s12)
  edge[bend right=10] node[near start,sloped,above]{$(L,auth_A)$} (s15);
\path[->,line width=1pt] (s11)
  edge[loop left, distance=50pt, in=210, out=150] node[midway,left]{$(L,auth_B)$} (s11)
  edge[bend right=20] node[near end,left=10]{$(L,auth_A)$} (s15);
\path[->,line width=1pt] (s12)
  edge[loop left, distance=50pt, in=30, out=330] node[midway,right]{$(L,auth_B)$} (s12)
  edge[bend left=20] node[near end,right=10]{$(L,auth_A)$} (s15);

\path[->,line width=1pt] (s2)
  edge node[midway,left]{$(\Environ,\Gname_C)$} (s5)
  edge node[near start, right=10]{$(\Environ,\Gname_D)$} (s6);
\path[->,line width=1pt] (s6)
  edge[loop left, distance=50pt, in=30, out=330] node[align=center, midway, right]{$(L,auth_A)$\\$(L,\chkWeb)$} (s6)
  edge node[midway,right]{$(H,publish)$} (s10)
  edge[bend right=20] node[near start,sloped,above]{$(L,auth_B)$} (s16);
\path[->,line width=1pt] (s5)
  edge[loop left, distance=50pt, in=210, out=150] node[align=center, midway, left]{$(L,auth_A)$\\$(L,\chkWeb)$} (s5)
  edge node[midway,left]{$(H,publish)$} (s9)
  edge[bend left=20] node[near start,sloped,above]{$(L,auth_B)$} (s16);
\path[->,line width=1pt] (s10)
  edge[loop left, distance=50pt, in=30, out=330] node[midway,right]{$(L,auth_A)$} (s10)
  edge node[midway,right]{$(L,\chkWeb)$} (s14)
  edge[bend right=10] node[near start,sloped,above]{$(L,auth_B)$} (s16);
\path[->,line width=1pt] (s9)
  edge[loop left, distance=50pt, in=210, out=150] node[midway,left]{$(L,auth_A)$} (s9)
  edge node[midway,left]{$(L,\chkWeb)$} (s13)
  edge[bend left=10] node[near start,sloped,above]{$(L,auth_B)$} (s16);
\path[->,line width=1pt] (s14)
 edge[loop left, distance=50pt, in=30, out=330] node[midway,right]{$(L,auth_A)$} (s14)
 edge[bend left=20] node[near end,right=10]{$(L,auth_B)$} (s16);
\path[->,line width=1pt] (s13)
  edge[loop left, distance=50pt, in=210, out=150] node[midway,left]{$(L,auth_A)$} (s13)
  edge[bend right=20] node[near end,left=10]{$(L,auth_B)$} (s16);
\end{footnotesize}






==> banking-simple.tex <==
\begin{footnotesize}
\node[draw,shape=circle] (s0) at (0, 4) {$s_0$};
\node[draw,shape=circle] (s1) at (-4.5, 2) {$s_1$};
\node[draw,shape=circle] (s2) at (4.5, 2) {$s_2$};
\node[draw,shape=circle] (s3) at (-7.5, -2) {$s_3$};
\node[draw,shape=circle] (s4) at (-2.5,-2) {$s_4$};
\node[draw,shape=circle] (s5) at (2.5, -2) {$s_5$};
\node[draw,shape=circle] (s6) at (7.5,-2) {$s_6$};
\node[draw,shape=circle] (s7) at (-4.5, -6) {$s_{7}$};
\node[draw,shape=circle] (s8) at (4.5, -6) {$s_{8}$};

% S0
\node[text width=3cm] at (2, 4.5) {$\obsL{noObs}$};
\node[text width=3cm] at (2, 4.2) {$\obsH{noObs}$};
% S1
\node[text width=4cm] at (-2, 2) {$\obsL{initiated}$};
\node[text width=4cm] at (-2, 1.7) {$\obsH{MNameA}$};
% S2
\node[text width=4cm] at (4.6, 2) {$\obsL{initiated}$};
\node[text width=4cm] at (4.5, 1.7) {$\obsH{MNameB}$};
% S3
\node[text width=4cm] at (-5, -1.9) {$\obsL{accessL}$};
\node[text width=4cm] at (-5, -2.2) {$\obsH{MNameA}$};
% S4
\node[text width=4cm] at (-2.1,-1.9) {$\obsL{initiated}$};
\node[text width=4cm] at (-2.1,-2.2) {$\obsH{accessH}$};
% S5
\node[text width=4cm] at (5.1,-1.9) {$\obsL{accessL}$};
\node[text width=4cm] at (5.1,-2.2) {$\obsH{MNameB}$};
% S6
\node[text width=4cm] at (7.8,-1.9) {$\obsL{initiated}$};
\node[text width=4cm] at (7.8,-2.2) {$\obsH{accessH}$};
% S7
\node[text width=4cm] at (-4,-6) {$\obsL{accessL}$};
\node[text width=4cm] at (-4,-6.3) {$\obsH{accessH}$};
% S8
\node[text width=4cm] at (5,-6) {$\obsL{accessL}$};
\node[text width=4cm] at (5,-6.3) {$\obsH{accessH}$};


\path[->,line width=1pt] (s0)
  edge node[midway,left=10]{$(H,\Mname_A)$} (s1)
  edge node[midway,right=10]{$(H,\Mname_B)$} (s2);

\path[->,line width=1pt] (s1)
  edge[loop left, distance=70pt, in=210, out=150] node[align=center, midway, left]{$(H,auth_B)$\\$(L,auth_B)$} (s1)
  edge[bend left=15] node[midway,sloped,above]{$(L,auth_A)$} (s3)
  edge[bend left=15] node[midway,sloped,above]{$(H,auth_A)$} (s4);
  %edge node[near start,left=10]{$(E,\Gname_C)$} (s3)
  %edge node[midway,right]{$(E,\Gname_D)$} (s4);

\path[->,line width=1pt] (s3)
  edge[loop left, distance=70pt, in=210, out=150] node[align=center, midway, left]{$(H,auth_B)$} (s3)
  edge[bend left=15] node[midway,sloped,above]{$(L,exit)$} (s1)
  edge[bend left=15] node[midway,sloped,above]{$(H,auth_A)$} (s7);

\path[->,line width=1pt] (s4)
  edge[loop left, distance=70pt, in=30, out=330] node[align=center, near start, below]{$(L,auth_B)$} (s4)
  edge[bend left=15] node[midway,sloped,above]{$(H,exit)$} (s1)
  edge[bend left=15] node[midway,sloped,above]{$(L,auth_A)$} (s7);

\path[->,line width=1pt] (s2)
  edge[loop right, distance=70pt, in=30, out=330] node[align=center, midway, right]{$(H,auth_A)$\\$(L,auth_A)$} (s2)
  edge[bend left=15] node[midway,sloped,above]{$(L,auth_A)$} (s5)
  edge[bend left=15] node[midway,sloped,above]{$(H,auth_A)$} (s6);

\path[->,line width=1pt] (s6)
  edge[loop left, distance=70pt, in=30, out=330] node[align=center, midway, right]{$(L,auth_A)$} (s6)
  edge[bend left=15] node[midway,sloped,above]{$(H,exit)$} (s2)
  edge[bend left=15] node[midway,sloped,above]{$(L,auth_A)$} (s8);

\path[->,line width=1pt] (s5)
  edge[loop left, distance=70pt, in=210, out=150] node[align=center, near end, below]{$(H,auth_A)$} (s5)
  edge[bend left=15] node[midway,sloped,above]{$(L,exit)$} (s2)
  edge[bend left=15] node[midway,sloped,above]{$(H,auth_A)$} (s8);

\path[->,line width=1pt] (s7)
  edge[bend left=15] node[midway,sloped,above]{$(L,exit)$} (s3)
  edge[bend left=15] node[midway,sloped,above]{$(H,exit)$} (s4);

\path[->,line width=1pt] (s8)
  edge[bend left=15] node[midway,sloped,above]{$(L,exit)$} (s5)
  edge[bend left=15] node[midway,sloped,above]{$(L,exit)$} (s6);


\end{footnotesize} 

==> banking-unification.tex <==
\begin{footnotesize}

\node[draw,shape=circle,label=30:{$\obsL{\set{init,noObs}}$}] (s0) at (0, 4) {$s_0$};
\node[draw,shape=circle,label=180:{$\obsL{\set{init,noObs}}$}] (s1) at (-4.5, 2) {$s_1$};
\node[draw,shape=circle,label=0:{$\obsL{\set{init,noObs}}$}] (s2) at (4.5, 2) {$s_2$};
\node[draw,shape=circle,label=0:{$\obsL{\set{init,noObs}}$}] (s3) at (-8.5, 0) {$s_3$};
\node[draw,shape=circle,label=180:{$\obsL{\set{init,noObs}}$}] (s4) at (-3.5, 0) {$s_4$};
\node[draw,shape=circle,label=0:{$\obsL{\set{init,noObs}}$}] (s5) at (3.5, 0) {$s_5$};
\node[draw,shape=circle,label=180:{$\obsL{\set{init,noObs}}$}] (s6) at (8.5, 0) {$s_6$};
\node[draw,shape=circle] (s7) at (-8.5, -2) {$s_7$};
\node[draw,shape=circle] (s8) at (-3.5, -2) {$s_8$};
\node[draw,shape=circle] (s9) at (3.5, -2) {$s_9$};
\node[draw,shape=circle] (s10) at (8.5, -2) {$s_{10}$};
\node[draw,shape=circle,label={[label distance=0.2cm]265:{$\obsL{\set{MNameA,MNameB}}$}}] (s11) at (-8.5, -4) {$s_{11}$};
\node[draw,shape=circle,label={[label distance=0.2cm]275:{$\obsL{\set{MNameA,MNameB}}$}}] (s12) at (-3.5, -4) {$s_{12}$};
\node[draw,shape=circle,label={[label distance=0.2cm]265:{$\obsL{\set{MNameA,MNameB}}$}}] (s13) at (3.5, -4) {$s_{13}$};
\node[draw,shape=circle,label={[label distance=0.2cm]275:{$\obsL{\set{MNameA,MNameB}}$}}] (s14) at (8.5, -4) {$s_{14}$};
\node[draw,shape=circle,label=350:{$\obsL{\set{accessL}}$}] (s15) at (-6, -6) {$s_{15}$};
\node[draw,shape=circle,label=350:{$\obsL{\set{accessL}}$}] (s16) at (6, -6) {$s_{16}$};

%\node[align=center] (L7) [right of=s7]  {$\obsL{\{init,}$\\$\obsL{noObs\}}$};
%\node[align=center] (L8) [left of=s8]  {$\obsL{\{init,}$\\$\obsL{noObs\}}$};
%\node[align=center] (L9) [right of=s9]  {$\obsL{\{init,}$\\$\obsL{noObs\}}$};
%\node[align=center] (L10) [left of=s10]  {$\obsL{\{init,}$\\$\obsL{noObs\}}$};

\node[align=center] (L7) at (-7.7, -2)  {$\obsL{\{init,}$\\$\obsL{noObs\}}$};
\node[align=center] (L8) at (-4.3, -2)  {$\obsL{\{init,}$\\$\obsL{noObs\}}$};
\node[align=center] (L9) at (4.3, -2)  {$\obsL{\{init,}$\\$\obsL{noObs\}}$};
\node[align=center] (L10) at (7.7, -2)  {$\obsL{\{init,}$\\$\obsL{noObs\}}$};

\path[->,line width=1pt] (s0)
  edge node[midway,left=10]{$(H,\Mname_A)$} (s1)
  edge node[midway,right=10]{$(H,\Mname_B)$} (s2);

\path[->,line width=1pt] (s1)
  edge node[near start,left=10]{$(H,\Gname_C)$} (s3)
  edge node[midway,right]{$(H,\Gname_D)$} (s4);
\path[->,line width=1pt] (s3)
  edge[loop left, distance=50pt, in=210, out=150] node[align=center, midway, left]{$(L,auth_B)$\\$(L,\chkWeb)$} (s3)
  edge node[midway,left]{$(H,publish)$} (s7)
  edge[bend left=20] node[near start,sloped,above]{$(L,auth_A)$} (s15);
\path[->,line width=1pt] (s4)
  edge[loop left, distance=50pt, in=30, out=330] node[align=center, midway, right]{$(L,auth_B)$\\$(L,\chkWeb)$} (s4)
  edge node[midway,right=]{$(H,publish)$} (s8)
  edge[bend right=20] node[near start,sloped,above]{$(L,auth_A)$} (s15);
\path[->,line width=1pt] (s7)
  edge[loop left, distance=50pt, in=210, out=150] node[midway,left]{$(L,auth_B)$} (s7)
  edge node[midway,left]{$(L,\chkWeb)$} (s11)
  edge[bend left=10] node[midway,sloped,above]{$(L,auth_A)$} (s15);
\path[->,line width=1pt] (s8)
  edge[loop left, distance=50pt, in=30, out=330] node[midway,right]{$(L,auth_B)$} (s8)
  edge node[midway,right]{$(L,\chkWeb)$} (s12)
  edge[bend right=10] node[midway,sloped,above]{$(L,auth_A)$} (s15);
\path[->,line width=1pt] (s11)
  edge[loop left, distance=50pt, in=210, out=150] node[midway,left]{$(L,auth_B)$} (s11)
  edge[bend right=20] node[near end,left=10]{$(L,auth_A)$} (s15);
\path[->,line width=1pt] (s12)
  edge[loop left, distance=50pt, in=30, out=330] node[midway,right]{$(L,auth_B)$} (s12)
  edge[bend left=20] node[near end,right=10]{$(L,auth_A)$} (s15);

\path[->,line width=1pt] (s2)
  edge node[midway,left]{$(H,\Gname_C)$} (s5)
  edge node[near start, right=10]{$(H,\Gname_D)$} (s6);
\path[->,line width=1pt] (s6)
  edge[loop left, distance=50pt, in=30, out=330] node[align=center, midway, right]{$(L,auth_A)$\\$(L,\chkWeb)$} (s6)
  edge node[midway,right]{$(H,publish)$} (s10)
  edge[bend right=20] node[near start,sloped,above]{$(L,auth_B)$} (s16);
\path[->,line width=1pt] (s5)
  edge[loop left, distance=50pt, in=210, out=150] node[align=center, midway, left]{$(L,auth_A)$\\$(L,\chkWeb)$} (s5)
  edge node[midway,left]{$(H,publish)$} (s9)
  edge[bend left=20] node[near start,sloped,above]{$(L,auth_B)$} (s16);
\path[->,line width=1pt] (s10)
  edge[loop left, distance=50pt, in=30, out=330] node[midway,right]{$(L,auth_A)$} (s10)
  edge node[midway,right]{$(L,\chkWeb)$} (s14)
  edge[bend right=10] node[midway,sloped,above]{$(L,auth_B)$} (s16);
\path[->,line width=1pt] (s9)
  edge[loop left, distance=50pt, in=210, out=150] node[midway,left]{$(L,auth_A)$} (s9)
  edge node[midway,left]{$(L,\chkWeb)$} (s13)
  edge[bend left=10] node[midway,sloped,above]{$(L,auth_B)$} (s16);
\path[->,line width=1pt] (s14)
 edge[loop left, distance=50pt, in=30, out=330] node[midway,right]{$(L,auth_A)$} (s14)
 edge[bend left=20] node[near end,right=10]{$(L,auth_B)$} (s16);
\path[->,line width=1pt] (s13)
  edge[loop left, distance=50pt, in=210, out=150] node[midway,left]{$(L,auth_A)$} (s13)
  edge[bend right=20] node[near end,left=10]{$(L,auth_B)$} (s16);
\end{footnotesize}


